Model Reduction for Switched Linear Systems via Generalized Lyapunov Equations

In this work, we study projection-based model order reduction (MOR) for switched linear systems (SLS) in control form, where the projection matrices are obtained from the solutions of generalized Lyapunov equations (GLEs). We investigate how numerical inaccuracies in solving the GLEs propagate through the MOR process and impact the accuracy and reliability of the resulting reduced-order model. This highlights the importance of accounting for such inaccuracies, motivating the introduction of a novel error bound to quantify and control the error in the approximation of the GLE solution. Moreover, classical balanced truncation error estimates for SLS are neither theoretically sound nor practically applicable, as they rely on restrictive assumptions requiring several linear matrix inequalities (LMIs) to be satisfied exactly by numerically computed GLE solutions. To address these limitations, we propose a new MOR framework for SLS, termed piecewise balanced reduction (PBR). The approach is based on solving multiple GLEs and constructing projection matrices that are piecewise constant in time. By extending the standard balanced truncation error bound for SLS, we show that the PBR framework effectively controls errors arising from inexact LMI satisfaction. In addition, the proposed error bound captures the influence of the piecewise constant in time projection matrices. Altogether, this makes the PBR approach applicable to a broad and flexible class of switched linear systems. Numerical experiments are presented to support the theoretical results.

==> Img/Example_1_Plot_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
	width=\imageWidth,
	height=\imageHeight,
	%at={(1.011in,0.642in)},
	scale only axis,
	scaled ticks=false,
	grid=both,
	grid style={line width=.1pt, draw=gray!10},
	major grid style={line width=.2pt,draw=gray!50},
	axis lines*=left,
	axis line style={line width=\lineWidth},
	xmode=log,
xmin=1e-12,
xmax=1e0,
xlabel style={font=\color{white!15!black}},
xlabel={$\tol$},,
ymode=log,
ymin=1e-12,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={absolute error},
	axis background/.style={fill=white},
	%title style={font=\bfseries},
	%title={Number of modes 2, Number of switches 10},
	legend style={%
		legend cell align=left, 
		align=left, 
		font=\tiny,
		draw=white!15!black,
		at={(0.30,0.65)},
		anchor=south,},
]


\addplot [color = mycolor1, line width=\lineWidth,mark=o, mark options={solid, mycolor1}] table [x=x1, y=y2, col sep=comma]{Img/DataCSV/Example_1_Plot_1.csv};
    \addlegendentry{$ \|\fcP-\tilde{\fcP}\|_2$}
    
    \addplot [color = mycolor2,dashed, line width=\lineWidth,mark=square, mark options={solid, mycolor2}] table [x=x1, y=y3, col sep=comma]{Img/DataCSV/Example_1_PLot_1.csv};
   \addlegendentry{$ \|\fcQ-\tilde{\fcQ}\|_2$}

        \addplot [color = mycolor3,dash dot, line width=\lineWidth, mark=triangle, mark options={solid, mycolor3}] table [x=x1, y=y1, col sep=comma]{Img/DataCSV/Example_1_PLot_1.csv};
   \addlegendentry{$\tol$}

\end{axis}
\end{tikzpicture}%

==> Img/Example_1_Plot_2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
mark size=2.2pt,
xmode=log,
xmin=50,
xmax=3e6,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\stateDim$},
ymode=log,
ymin=0.05,
ymax=1200,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={computational time (s)},
axis background/.style={fill=white},
legend style={%
	legend cell align=left, 
	align=left, 
	font=\tiny,
	draw=white!15!black,
	at={(0.30,0.65)},
	anchor=south,},
]
\addplot [color=mycolor1, line width=\lineWidth, mark=o, mark options={solid, mycolor1}]
  table [x=x1, y=y1, col sep=comma]{Img/DataCSV/Example_1_Plot_2.csv};
\addlegendentry{$\fcP$}

\addplot [color=mycolor2, line width=\lineWidth, mark=asterisk, mark options={solid, mycolor2}]
table [x=x1, y=y2, col sep=comma]{Img/DataCSV/Example_1_Plot_2.csv};
\addlegendentry{$\fcQ$}

\addplot [color=black, dashdotted, line width=\lineWidth]
table [x=x1, y=y3, col sep=comma]{Img/DataCSV/Example_1_Plot_2.csv};
\addlegendentry{$\mathcal{O}(\stateDim)$}

\end{axis}
\end{tikzpicture}%

==> Img/Example_1_Plot_3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
mark size=2.2pt,
xmin=0,
xmax=31,
xlabel style={font=\color{white!15!black}},
xlabel={$\stateDimRed$},
ymode=log,
ymin=1e-16,
ymax=1e2,
yminorticks=true,
axis background/.style={fill=white},
legend style={%
	legend cell align=left, 
	align=left, 
	font=\tiny,
	draw=white!15!black,
	at={(0.99,0.99)},
	anchor=north east,},
]
\addplot [color=mycolor1, line width=\lineWidth, mark=o, mark options={solid, mycolor1}]
 table [x=x1, y=y1, col sep=comma]{Img/DataCSV/Example_1_Plot_3_T1.csv};
\addlegendentry{$\tau(\stateDimRed, \tilde 	\fS^\T\tilde \fR)$}

\addplot [color=mycolor2, line width=\lineWidth, mark=asterisk, mark options={solid, mycolor2}]
table [x=x2, y=y2, col sep=comma]{Img/DataCSV/Example_1_Plot_3_T2.csv};
\addlegendentry{$\tau(\stateDimRed,\hat 	\fS^\T\hat\fR)$ }
\addplot [color=mycolor4, line width=\lineWidth, mark=+, mark options={solid, mycolor4}]
table [x=x3, y=y3, col sep=comma]{Img/DataCSV/Example_1_Plot_3_T3.csv};
	\addlegendentry{$\tau(	\stateDimRed,\fS^\T\fR)$}
\end{axis}
\end{tikzpicture}%

==> Img/Example_1_Plot_4.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
mark size=2.2pt,
xmin=0,
xmax=29,
xlabel style={font=\color{white!15!black}},
xlabel={$\stateDimRed$},
ymode=log,
ymin=0.5e-16,
ymax=1e3,
yminorticks=true,
axis background/.style={fill=white},
legend style={%
	legend cell align=left, 
	align=left, 
	font=\tiny,
	draw=white!15!black,
	at={(0.99,0.99)},
	anchor=north east,},
]
\addplot [color=mycolor1, line width=\lineWidth, mark=o, mark options={solid, mycolor1}]
 table [x=x1, y=y1, col sep=comma]{Img/DataCSV/Example_1_Plot_4.csv};
\addlegendentry{$\tau(\stateDimRed, \tilde \fS^{\T}\tilde \fR)$}

\addplot [color=mycolor2, line width=\lineWidth, mark=asterisk, mark options={solid, mycolor2}]
table [x=x1, y=y2, col sep=comma]{Img/DataCSV/Example_1_Plot_4.csv};
\addlegendentry{$\tau( \stateDimRed,\hat \fS^{\T} \hat \fR)$ }


\addplot [color=mycolor4, line width=\lineWidth, mark=+, mark options={solid, mycolor4}]
table [x=x1, y=y3, col sep=comma]{Img/DataCSV/Example_1_Plot_4.csv};
	\addlegendentry{$\varepsilon(\stateDimRed,\tilde \fS^{\T}\tilde \fR)$}

	\addplot [color=mycolor3, line width=\lineWidth, mark=square, mark options={solid, mycolor3}]
	table [x=x1, y=y4, col sep=comma]{Img/DataCSV/Example_1_Plot_4.csv};
	\addlegendentry{$\varepsilon(\stateDimRed, \hat \fS^{\T}\hat \fR)$}
	
\end{axis}
\end{tikzpicture}%

==> Img/Example_2_Plot_1.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
%at={(1.011in,0.642in)},
scale only axis,
scaled ticks=false,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
xmin=-0.15,
xmax=10.3,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
scaled y ticks=base 10:4,
ymin=0,
ymax=0.0006,
ylabel style={font=\color{white!15!black}},
ylabel={$\out(t)$ and $\tilde{\out}(t)$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Number of modes 5, Number of switches 5},
legend style={%
	legend cell align=left, 
	align=left, 
	font=\tiny,
	draw=white!15!black,
	at={(0.98,0.05)},
	anchor=south east,},
]
\addplot [color=mycolor1, dashed, line width=\lineWidth]
table[row sep=crcr]{%
	0	0\\
	0.01	0.00037220982395092\\
	0.02	0.00040320581177844\\
	0.03	0.000417108624407247\\
	0.04	0.00042545119805637\\
	0.05	0.000431174586839722\\
	0.0600000000000001	0.000435420236587492\\
	0.0700000000000001	0.000438736071639578\\
	0.0800000000000001	0.000441422189735086\\
	0.0900000000000001	0.000443658517910506\\
	0.1	0.000445560393860345\\
	0.11	0.000447205575139331\\
	0.13	0.000449929281268302\\
	0.15	0.00045211421133029\\
	0.17	0.000453923910180842\\
	0.2	0.000456147086821068\\
	0.23	0.000457957326938763\\
	0.27	0.00045993401274369\\
	0.31	0.000461564053096608\\
	0.36	0.000463265914818489\\
	0.42	0.000464967497287194\\
	0.5	0.000466848222010707\\
	0.59	0.000468612752078879\\
	0.71	0.000470591693829014\\
	0.86	0.000472682737334806\\
	0.9	0.000473189651750139\\
};
\addlegendentry{\FOM $\stateDim=1000$}

\addplot [color=mycolor2, line width=\lineWidth]
table[row sep=crcr]{%
	0	0\\
	0.01	0.000372209767674492\\
	0.02	0.000403205774357485\\
	0.03	0.000417108578748326\\
	0.04	0.000425451159874579\\
	0.05	0.000431174549200386\\
	0.0600000000000001	0.000435420216230109\\
	0.0700000000000001	0.000438736044200194\\
	0.0800000000000001	0.000441422169918937\\
	0.0900000000000001	0.000443658499319044\\
	0.1	0.000445560377302257\\
	0.11	0.000447205566777464\\
	0.13	0.000449929264073057\\
	0.15	0.000452114202134202\\
	0.17	0.000453923895854302\\
	0.2	0.000456147083437108\\
	0.23	0.00045795731467968\\
	0.27	0.000459934005444085\\
	0.31	0.000461564046686513\\
	0.36	0.000463265911086252\\
	0.42	0.000464967489893997\\
	0.5	0.000466848204849546\\
	0.59	0.000468612748646624\\
	0.71	0.000470591684131327\\
	0.86	0.000472682720991768\\
	0.9	0.000473189643088179\\
};
\addlegendentry{\ROM $\stateDimRed=30$}

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.01	0.00037220982395092\\
	0.02	0.00040320581177844\\
	0.03	0.000417108624407247\\
	0.04	0.00042545119805637\\
	0.05	0.000431174586839722\\
	0.0600000000000001	0.000435420236587492\\
	0.0700000000000001	0.000438736071639578\\
	0.0800000000000001	0.000441422189735086\\
	0.0900000000000001	0.000443658517910506\\
	0.1	0.000445560393860345\\
	0.11	0.000447205575139331\\
	0.13	0.000449929281268302\\
	0.15	0.00045211421133029\\
	0.17	0.000453923910180842\\
	0.2	0.000456147086821068\\
	0.23	0.000457957326938763\\
	0.27	0.00045993401274369\\
	0.31	0.000461564053096608\\
	0.36	0.000463265914818489\\
	0.42	0.000464967497287194\\
	0.5	0.000466848222010707\\
	0.59	0.000468612752078879\\
	0.71	0.000470591693829014\\
	0.86	0.000472682737334806\\
	0.9	0.000473189651750139\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.01	0.000372209767674492\\
	0.02	0.000403205774357485\\
	0.03	0.000417108578748326\\
	0.04	0.000425451159874579\\
	0.05	0.000431174549200386\\
	0.0600000000000001	0.000435420216230109\\
	0.0700000000000001	0.000438736044200194\\
	0.0800000000000001	0.000441422169918937\\
	0.0900000000000001	0.000443658499319044\\
	0.1	0.000445560377302257\\
	0.11	0.000447205566777464\\
	0.13	0.000449929264073057\\
	0.15	0.000452114202134202\\
	0.17	0.000453923895854302\\
	0.2	0.000456147083437108\\
	0.23	0.00045795731467968\\
	0.27	0.000459934005444085\\
	0.31	0.000461564046686513\\
	0.36	0.000463265911086252\\
	0.42	0.000464967489893997\\
	0.5	0.000466848204849546\\
	0.59	0.000468612748646624\\
	0.71	0.000470591684131327\\
	0.86	0.000472682720991768\\
	0.9	0.000473189643088179\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	0.9	0.000473189651750028\\
	0.91	0.000474718066281188\\
	0.92	0.000475739356470939\\
	0.94	0.00047717247210799\\
	0.96	0.000478169747760271\\
	0.99	0.000479250867680525\\
	1.03	0.00048028957539259\\
	1.09	0.000481425528737978\\
	1.17	0.000482564376449224\\
	1.29	0.000483905482493219\\
	1.48	0.000485637742291933\\
	1.6	0.000486611463169195\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	0.9	0.000473187578629464\\
	0.91	0.000474716290640664\\
	0.92	0.000475737532013021\\
	0.94	0.000477171743470173\\
	0.96	0.000478169539924744\\
	0.99	0.00047925085461098\\
	1.03	0.000480289574950721\\
	1.09	0.000481425516128065\\
	1.17	0.000482564353252446\\
	1.29	0.000483905469315316\\
	1.48	0.000485637733697031\\
	1.6	0.00048661145830553\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	1.6	0.000486611463168973\\
	1.61	0.000479144767285167\\
	1.62	0.000478630901423749\\
	1.64	0.000478382876791805\\
	1.68	0.000478419233308269\\
	1.79	0.00047901447161891\\
	2.2	0.000481656396032371\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	1.6	0.000486611373599732\\
	1.61	0.000479144674549126\\
	1.62	0.000478630790020862\\
	1.64	0.000478382804262267\\
	1.68	0.000478419150141463\\
	1.79	0.000479014419899393\\
	2.2	0.000481656367721683\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	2.2	0.000481656396032371\\
	2.21	0.000490739270983642\\
	2.26	0.000491070746523103\\
	2.54	0.000492922335724622\\
	2.7	0.000493993173539042\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	2.2	0.000481654470360748\\
	2.21	0.000490739087833258\\
	2.26	0.000491070608465094\\
	2.54	0.00049292207279894\\
	2.7	0.000493992958216172\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	2.7	0.000493993173539042\\
	2.71	0.000486438981453841\\
	2.72	0.000485898447592614\\
	2.74	0.00048561500484956\\
	2.78	0.000485603072535756\\
	2.88	0.000486056502127852\\
	3.24	0.000488201241024555\\
	3.4	0.000489175341634063\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	2.7	0.000493992871085869\\
	2.71	0.000486438698642733\\
	2.72	0.00048589815151967\\
	2.74	0.000485614763283682\\
	2.78	0.000485602834765064\\
	2.88	0.000486056311888472\\
	3.24	0.000488201119564824\\
	3.4	0.000489175236110029\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	3.4	0.000489175341634063\\
	3.41	0.000498777309257292\\
	3.44	0.000499028355838149\\
	3.87	0.000501560201257245\\
	3.9	0.000501742669682059\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	3.4	0.000489173116855035\\
	3.41	0.000498777135687245\\
	3.44	0.000499028229088427\\
	3.86	0.000501499309025988\\
	3.9	0.000501742593906673\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	3.9	0.000501742669682059\\
	3.91	0.000501397892514355\\
	3.97	0.000501650789883179\\
	4.44	0.000504294940719241\\
	4.5	0.000504637467128255\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	3.9	0.000501742509369407\\
	3.91	0.000501397812794124\\
	3.97	0.000501650707415813\\
	4.44	0.000504294882076373\\
	4.5	0.000504637407455988\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	4.5	0.000504637467128255\\
	4.6	0.000505208518125855\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	4.5	0.000504637323049728\\
	4.6	0.000505208452832306\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	4.6	0.000505208518125855\\
	4.61	0.000505810964051001\\
	4.71	0.000506476530267364\\
	4.9	0.00050763098792217\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	4.6	0.000505206347783727\\
	4.61	0.00050581089972912\\
	4.71	0.000506476379873\\
	4.9	0.000507631408674492\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	4.9	0.00050763098792217\\
	4.91	0.000507332483326017\\
	5.4	0.000510343590393703\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	4.9	0.00050762926693082\\
	4.91	0.000507332883731948\\
	5.4	0.000510344272171892\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	5.4	0.000510343590393703\\
	5.42	0.000510340854877889\\
	5.68	0.000511726641246213\\
	6.3	0.000515148978430524\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	5.4	0.000510344191611445\\
	5.42	0.000510341507332868\\
	5.68	0.000511727322007438\\
	6.3	0.000515149649078062\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	6.3	0.000515148978430524\\
	6.4	0.000515701096478693\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	6.3	0.000515149563350192\\
	6.4	0.000515701755379183\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	6.4	0.000515701096478693\\
	7	0.000519001187016421\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	6.4	0.000515701668929225\\
	7	0.000519001849744072\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	7	0.000519001187016421\\
	7.2	0.000520095260530873\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	7	0.000519001762513405\\
	7.2	0.000520095917741159\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	7.2	0.000520095260530873\\
	7.21	0.000520706589157705\\
	7.3	0.000521305604737066\\
	7.9	0.000524712392195426\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	7.2	0.000520093867841354\\
	7.21	0.000520707350470495\\
	7.3	0.000521306294652746\\
	7.9	0.000524713112034725\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	7.9	0.000524712392195426\\
	7.91	0.000524401005538522\\
	8.8	0.000529407993129283\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	7.9	0.000524711020339907\\
	7.91	0.000524401807558306\\
	8.8	0.000529408437742518\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	8.8	0.000529407993129283\\
	8.81	0.000529835032171633\\
	8.9	0.000530313225333146\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	8.8	0.000529406316811531\\
	8.81	0.000529835632752551\\
	8.9	0.000530313794207871\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	8.9	0.000530313225333146\\
	8.91	0.000529954715704051\\
	8.97	0.000530172604708667\\
	9.4	0.000532345764906239\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	8.9	0.000530313707749031\\
	8.91	0.000529955293187001\\
	8.97	0.000530173166234604\\
	9.4	0.00053234629902299\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	9.4	0.000532345764906239\\
	9.41	0.000524622329182378\\
	9.42	0.000524051943363801\\
	9.44	0.000523729206852508\\
	9.48	0.000523657528278321\\
	9.58	0.000523988847495716\\
	9.6	0.000524077111874632\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	9.4	0.000532346209727308\\
	9.41	0.000524622751765236\\
	9.42	0.000524052328833235\\
	9.44	0.000523729614402058\\
	9.48	0.000523657894829554\\
	9.58	0.00052398917071983\\
	9.6	0.000524077432315195\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	9.6	0.000524077111874632\\
	9.61	0.000533956702387428\\
	9.64	0.000534218428127176\\
	9.98	0.000536030588829561\\
	10.1	0.000536662492079287\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	9.6	0.0005240753203406\\
	9.61	0.000533957321509959\\
	9.64	0.000534218956929067\\
	9.97	0.000535977890498529\\
	10.1	0.000536661944289918\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	10.1	0.000536662492079287\\
	10.11	0.000528491054843983\\
	10.12	0.000527875350739393\\
	10.14	0.000527514398244833\\
	10.18	0.000527408381419292\\
	10.2	0.000527436687672633\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	10.1	0.000536661854471987\\
	10.11	0.000528490477234911\\
	10.12	0.000527874777725756\\
	10.14	0.000527513894049036\\
	10.18	0.000527407901193655\\
	10.2	0.000527436243878299\\
};
\end{axis}

\end{tikzpicture}%

==> Img/Example_2_Plot_2.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
%at={(1.011in,0.642in)},
scale only axis,
scaled ticks=false,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
xmin=0,
xmax=5.2,
xlabel style={font=\color{white!15!black}},
xlabel={$t$},
scaled y ticks=base 10:4,
ymin=-1.7e-05,
ymax=4.5e-05,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
legend style={%
	legend cell align=left, 
	align=left, 
	font=\tiny,
	draw=white!15!black,
	at={(0.98,0.80)},
	anchor=south east,},
]
\addplot [color=mycolor1, dashed, line width=\lineWidth]
table[row sep=crcr]{%
	0	0\\
	0.01	1.3355612826782e-07\\
	0.02	3.83209117216232e-07\\
	0.03	7.08283511396957e-07\\
	0.04	1.09417933924494e-06\\
	0.05	1.53233487876214e-06\\
	0.0600000000000001	2.01684014256021e-06\\
	0.0700000000000001	2.54321683557102e-06\\
	0.0800000000000001	3.10785924384493e-06\\
	0.0900000000000001	3.7077272893038e-06\\
	0.1	4.34017067496573e-06\\
	0.11	5.00281609872033e-06\\
	0.12	5.69348911216849e-06\\
	0.13	6.41016348357226e-06\\
	0.14	7.1509254687685e-06\\
	0.15	7.91394229759934e-06\\
	0.16	8.69744359555114e-06\\
	0.18	1.03190348813564e-05\\
	0.2	1.20022551332033e-05\\
	0.22	1.37339339646436e-05\\
	0.24	1.55010009125212e-05\\
	0.28	1.90889218874002e-05\\
	0.31	2.17749127432443e-05\\
	0.33	2.35381910964616e-05\\
	0.35	2.52638589183229e-05\\
	0.37	2.69384108356752e-05\\
	0.38	2.77522996442459e-05\\
	0.39	2.85483550652721e-05\\
	0.4	2.93249026117604e-05\\
	0.41	3.00802783852472e-05\\
	0.42	3.08128295639643e-05\\
	0.43	3.15209180956622e-05\\
	0.44	3.22029229085086e-05\\
	0.45	3.28572427540363e-05\\
	0.46	3.34822997222206e-05\\
	0.47	3.40765414464927e-05\\
	0.48	3.46384453701054e-05\\
	0.49	3.51665211414387e-05\\
	0.5	3.56593145889317e-05\\
	0.51	3.61154112312745e-05\\
	0.52	3.65334389546002e-05\\
	0.53	3.691207253953e-05\\
	0.54	3.72500371590423e-05\\
	0.55	3.75461111853381e-05\\
	0.56	3.77991319739923e-05\\
	0.57	3.80079970091485e-05\\
	0.58	3.81716705023516e-05\\
	0.59	3.82891848913491e-05\\
	0.6	3.83596461324132e-05\\
	0.61	3.83822370574327e-05\\
	0.62	3.83562210420907e-05\\
	0.63	3.82809459984479e-05\\
	0.64	3.81558481344912e-05\\
	0.65	3.7980455170783e-05\\
	0.66	3.77543909118039e-05\\
	0.67	3.74773774167725e-05\\
	0.68	3.71492398693052e-05\\
	0.69	3.67699088993367e-05\\
	0.7	3.63394237262726e-05\\
	0.71	3.58579367341072e-05\\
	0.72	3.53257134914076e-05\\
	0.73	3.47431383004304e-05\\
	0.74	3.41107145640507e-05\\
	0.75	3.34290687050709e-05\\
	0.76	3.26989509056297e-05\\
	0.77	3.19212381254541e-05\\
	0.78	3.10969345597156e-05\\
	0.79	3.0227173923647e-05\\
	0.8	2.93132195201551e-05\\
};
\addlegendentry{\FOM $\stateDim=1000$}

\addplot [color=mycolor2, line width=\lineWidth]
table[row sep=crcr]{%
	0	0\\
	0.01	1.3355626715672e-07\\
	0.02	3.83209682319752e-07\\
	0.03	7.08283679484722e-07\\
	0.04	1.09417912730336e-06\\
	0.05	1.53233463029423e-06\\
	0.0600000000000001	2.01683984779599e-06\\
	0.0700000000000001	2.54321670545288e-06\\
	0.0800000000000001	3.10785883517184e-06\\
	0.0900000000000001	3.70772732471991e-06\\
	0.1	4.34017063977166e-06\\
	0.11	5.00281585502638e-06\\
	0.12	5.69348902390576e-06\\
	0.13	6.4101638113101e-06\\
	0.14	7.15092558423169e-06\\
	0.15	7.91394224874953e-06\\
	0.16	8.6974435978826e-06\\
	0.18	1.0319035322115e-05\\
	0.2	1.20022554189747e-05\\
	0.22	1.37339344713494e-05\\
	0.24	1.55010014605272e-05\\
	0.28	1.90889221965973e-05\\
	0.31	2.17749129755029e-05\\
	0.33	2.35381911187771e-05\\
	0.35	2.5263858724256e-05\\
	0.37	2.69384101140302e-05\\
	0.38	2.7752298689343e-05\\
	0.39	2.85483536748288e-05\\
	0.4	2.93249011545926e-05\\
	0.41	3.00802767363439e-05\\
	0.42	3.08128279195019e-05\\
	0.43	3.15209164536423e-05\\
	0.44	3.22029211740071e-05\\
	0.45	3.28572410673855e-05\\
	0.46	3.34822978379501e-05\\
	0.47	3.407653948162e-05\\
	0.48	3.46384432936553e-05\\
	0.49	3.51665190130301e-05\\
	0.5	3.56593125234728e-05\\
	0.51	3.61154089155713e-05\\
	0.52	3.6533436380326e-05\\
	0.53	3.69120696206426e-05\\
	0.54	3.72500335461545e-05\\
	0.55	3.75461072426031e-05\\
	0.56	3.77991272685341e-05\\
	0.57	3.80079920133669e-05\\
	0.58	3.81716649995312e-05\\
	0.59	3.82891791307349e-05\\
	0.6	3.83596402145914e-05\\
	0.61	3.83822310237036e-05\\
	0.62	3.83562149524064e-05\\
	0.63	3.82809399185335e-05\\
	0.64	3.81558419810801e-05\\
	0.65	3.7980449152597e-05\\
	0.66	3.77543848274486e-05\\
	0.67	3.74773715727805e-05\\
	0.68	3.71492341403323e-05\\
	0.69	3.67699033843039e-05\\
	0.7	3.63394185625143e-05\\
	0.71	3.58579315845597e-05\\
	0.72	3.53257082447156e-05\\
	0.73	3.47431330108838e-05\\
	0.74	3.41107090269244e-05\\
	0.75	3.34290632093559e-05\\
	0.76	3.26989452267279e-05\\
	0.77	3.19212326382878e-05\\
	0.78	3.10969288842555e-05\\
	0.79	3.02271685361788e-05\\
	0.8	2.93132145541275e-05\\
};
\addlegendentry{\ROM $\stateDimRed=30$}

\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.01	1.3355612826782e-07\\
	0.02	3.83209117216232e-07\\
	0.03	7.08283511396957e-07\\
	0.04	1.09417933924494e-06\\
	0.05	1.53233487876214e-06\\
	0.0600000000000001	2.01684014256021e-06\\
	0.0700000000000001	2.54321683557102e-06\\
	0.0800000000000001	3.10785924384493e-06\\
	0.0900000000000001	3.7077272893038e-06\\
	0.1	4.34017067496573e-06\\
	0.11	5.00281609872033e-06\\
	0.12	5.69348911216849e-06\\
	0.13	6.41016348357226e-06\\
	0.14	7.1509254687685e-06\\
	0.15	7.91394229759934e-06\\
	0.16	8.69744359555114e-06\\
	0.18	1.03190348813564e-05\\
	0.2	1.20022551332033e-05\\
	0.22	1.37339339646436e-05\\
	0.24	1.55010009125212e-05\\
	0.28	1.90889218874002e-05\\
	0.31	2.17749127432443e-05\\
	0.33	2.35381910964616e-05\\
	0.35	2.52638589183229e-05\\
	0.37	2.69384108356752e-05\\
	0.38	2.77522996442459e-05\\
	0.39	2.85483550652721e-05\\
	0.4	2.93249026117604e-05\\
	0.41	3.00802783852472e-05\\
	0.42	3.08128295639643e-05\\
	0.43	3.15209180956622e-05\\
	0.44	3.22029229085086e-05\\
	0.45	3.28572427540363e-05\\
	0.46	3.34822997222206e-05\\
	0.47	3.40765414464927e-05\\
	0.48	3.46384453701054e-05\\
	0.49	3.51665211414387e-05\\
	0.5	3.56593145889317e-05\\
	0.51	3.61154112312745e-05\\
	0.52	3.65334389546002e-05\\
	0.53	3.691207253953e-05\\
	0.54	3.72500371590423e-05\\
	0.55	3.75461111853381e-05\\
	0.56	3.77991319739923e-05\\
	0.57	3.80079970091485e-05\\
	0.58	3.81716705023516e-05\\
	0.59	3.82891848913491e-05\\
	0.6	3.83596461324132e-05\\
	0.61	3.83822370574327e-05\\
	0.62	3.83562210420907e-05\\
	0.63	3.82809459984479e-05\\
	0.64	3.81558481344912e-05\\
	0.65	3.7980455170783e-05\\
	0.66	3.77543909118039e-05\\
	0.67	3.74773774167725e-05\\
	0.68	3.71492398693052e-05\\
	0.69	3.67699088993367e-05\\
	0.7	3.63394237262726e-05\\
	0.71	3.58579367341072e-05\\
	0.72	3.53257134914076e-05\\
	0.73	3.47431383004304e-05\\
	0.74	3.41107145640507e-05\\
	0.75	3.34290687050709e-05\\
	0.76	3.26989509056297e-05\\
	0.77	3.19212381254541e-05\\
	0.78	3.10969345597156e-05\\
	0.79	3.0227173923647e-05\\
	0.8	2.93132195201551e-05\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	0	0\\
	0.01	1.3355626715672e-07\\
	0.02	3.83209682319752e-07\\
	0.03	7.08283679484722e-07\\
	0.04	1.09417912730336e-06\\
	0.05	1.53233463029423e-06\\
	0.0600000000000001	2.01683984779599e-06\\
	0.0700000000000001	2.54321670545288e-06\\
	0.0800000000000001	3.10785883517184e-06\\
	0.0900000000000001	3.70772732471991e-06\\
	0.1	4.34017063977166e-06\\
	0.11	5.00281585502638e-06\\
	0.12	5.69348902390576e-06\\
	0.13	6.4101638113101e-06\\
	0.14	7.15092558423169e-06\\
	0.15	7.91394224874953e-06\\
	0.16	8.6974435978826e-06\\
	0.18	1.0319035322115e-05\\
	0.2	1.20022554189747e-05\\
	0.22	1.37339344713494e-05\\
	0.24	1.55010014605272e-05\\
	0.28	1.90889221965973e-05\\
	0.31	2.17749129755029e-05\\
	0.33	2.35381911187771e-05\\
	0.35	2.5263858724256e-05\\
	0.37	2.69384101140302e-05\\
	0.38	2.7752298689343e-05\\
	0.39	2.85483536748288e-05\\
	0.4	2.93249011545926e-05\\
	0.41	3.00802767363439e-05\\
	0.42	3.08128279195019e-05\\
	0.43	3.15209164536423e-05\\
	0.44	3.22029211740071e-05\\
	0.45	3.28572410673855e-05\\
	0.46	3.34822978379501e-05\\
	0.47	3.407653948162e-05\\
	0.48	3.46384432936553e-05\\
	0.49	3.51665190130301e-05\\
	0.5	3.56593125234728e-05\\
	0.51	3.61154089155713e-05\\
	0.52	3.6533436380326e-05\\
	0.53	3.69120696206426e-05\\
	0.54	3.72500335461545e-05\\
	0.55	3.75461072426031e-05\\
	0.56	3.77991272685341e-05\\
	0.57	3.80079920133669e-05\\
	0.58	3.81716649995312e-05\\
	0.59	3.82891791307349e-05\\
	0.6	3.83596402145914e-05\\
	0.61	3.83822310237036e-05\\
	0.62	3.83562149524064e-05\\
	0.63	3.82809399185335e-05\\
	0.64	3.81558419810801e-05\\
	0.65	3.7980449152597e-05\\
	0.66	3.77543848274486e-05\\
	0.67	3.74773715727805e-05\\
	0.68	3.71492341403323e-05\\
	0.69	3.67699033843039e-05\\
	0.7	3.63394185625143e-05\\
	0.71	3.58579315845597e-05\\
	0.72	3.53257082447156e-05\\
	0.73	3.47431330108838e-05\\
	0.74	3.41107090269244e-05\\
	0.75	3.34290632093559e-05\\
	0.76	3.26989452267279e-05\\
	0.77	3.19212326382878e-05\\
	0.78	3.10969288842555e-05\\
	0.79	3.02271685361788e-05\\
	0.8	2.93132145541275e-05\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	0.8	2.93132195201551e-05\\
	0.81	2.92386897735586e-05\\
	0.82	2.91316168359312e-05\\
	0.83	2.90017799648989e-05\\
	0.85	2.86875095363293e-05\\
	0.87	2.83129086602329e-05\\
	0.89	2.78879957253952e-05\\
	0.91	2.74205892645263e-05\\
	0.93	2.69176637350821e-05\\
	0.95	2.63858923839067e-05\\
	0.98	2.55486510856162e-05\\
	1	2.49738979525294e-05\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	0.8	2.93131747299835e-05\\
	0.81	2.92386445805981e-05\\
	0.82	2.91315713989437e-05\\
	0.83	2.90017339525939e-05\\
	0.85	2.86874640678114e-05\\
	0.87	2.83128636111574e-05\\
	0.89	2.788795077735e-05\\
	0.91	2.74205441561648e-05\\
	0.93	2.6917618738409e-05\\
	0.95	2.63858471238887e-05\\
	0.98	2.5548605859127e-05\\
	1	2.49738524173981e-05\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	1	2.49738979525294e-05\\
	1.01	2.12762359725893e-05\\
	1.02	1.8562296699276e-05\\
	1.03	1.62214209453726e-05\\
	1.04	1.41068974848224e-05\\
	1.05	1.21544546418662e-05\\
	1.06	1.03300410783103e-05\\
	1.07	8.61377863681234e-06\\
	1.08	6.99344692867143e-06\\
	1.09	5.46136275159093e-06\\
	1.1	4.01271555827698e-06\\
	1.11	2.64459265997274e-06\\
	1.12	1.35538318279949e-06\\
	1.13	1.44379661781713e-07\\
	1.14	-9.88484550878965e-07\\
	1.15	-2.04282882476647e-06\\
	1.16	-3.01796519663888e-06\\
	1.17	-3.91300158586461e-06\\
	1.18	-4.72692493902471e-06\\
	1.19	-5.45866886647595e-06\\
	1.2	-6.10716514914955e-06\\
	1.21	-6.67138969911996e-06\\
	1.22	-7.15040087406749e-06\\
	1.23	-7.54337099229119e-06\\
	1.24	-7.84961569477716e-06\\
	1.25	-8.06861932289848e-06\\
	1.26	-8.2000578986996e-06\\
	1.27	-8.24381892838844e-06\\
	1.28	-8.20001911017165e-06\\
	1.29	-8.06902039451884e-06\\
	1.3	-7.85144441217689e-06\\
	1.31	-7.54818517667566e-06\\
	1.32	-7.16042003667816e-06\\
	1.33	-6.68961870453622e-06\\
	1.34	-6.1375519386786e-06\\
	1.35	-5.50629714890505e-06\\
	1.36	-4.79824275956275e-06\\
	1.37	-4.01609125866287e-06\\
	1.38	-3.16286102597374e-06\\
	1.39	-2.24188541619874e-06\\
	1.4	-1.25681059359728e-06\\
	1.41	-2.11591629328822e-07\\
	1.42	8.89512854485019e-07\\
	1.43	2.041948368392e-06\\
	1.44	3.24087459757649e-06\\
	1.45	4.48117654072711e-06\\
	1.46	5.75747704334439e-06\\
	1.47	7.06415270856908e-06\\
	1.48	8.39535116115009e-06\\
	1.5	1.1106876695699e-05\\
	1.53	1.52008572249507e-05\\
	1.54	1.65460860570565e-05\\
	1.55	1.78702842124068e-05\\
	1.56	1.91666052431483e-05\\
	1.57	2.04282084466101e-05\\
	1.58	2.16482941688412e-05\\
	1.59	2.28201389760319e-05\\
	1.6	2.39371306236524e-05\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	1	2.49737438520192e-05\\
	1.01	2.12758441973104e-05\\
	1.02	1.85617726442544e-05\\
	1.03	1.62207913105838e-05\\
	1.04	1.41061735323689e-05\\
	1.05	1.21536355368601e-05\\
	1.06	1.03291230051372e-05\\
	1.07	8.61275854346921e-06\\
	1.08	6.99232268952521e-06\\
	1.09	5.46013640101428e-06\\
	1.1	4.01139182248933e-06\\
	1.11	2.64317942333392e-06\\
	1.12	1.35388859412444e-06\\
	1.13	1.42814931658464e-07\\
	1.14	-9.90110465171057e-07\\
	1.15	-2.04450575447268e-06\\
	1.16	-3.01968249050155e-06\\
	1.17	-3.91475018446386e-06\\
	1.18	-4.7286966786686e-06\\
	1.19	-5.46045463889477e-06\\
	1.2	-6.10895737485073e-06\\
	1.21	-6.67318194680355e-06\\
	1.22	-7.15218622659997e-06\\
	1.23	-7.54514254386329e-06\\
	1.24	-7.85136769199113e-06\\
	1.25	-8.07034739369605e-06\\
	1.26	-8.20175744054019e-06\\
	1.27	-8.24548591893404e-06\\
	1.28	-8.20165047477062e-06\\
	1.29	-8.07061375862617e-06\\
	1.3	-7.85299777072979e-06\\
	1.31	-7.54969684635398e-06\\
	1.32	-7.16188846361376e-06\\
	1.33	-6.69104311423752e-06\\
	1.34	-6.13893167522583e-06\\
	1.35	-5.50763155304779e-06\\
	1.36	-4.79953149246093e-06\\
	1.37	-4.01733442156882e-06\\
	1.38	-3.16405858891144e-06\\
	1.39	-2.24303739182474e-06\\
	1.4	-1.2579170571847e-06\\
	1.41	-2.12653162412479e-07\\
	1.42	8.88495587769711e-07\\
	1.43	2.04097496547817e-06\\
	1.44	3.23994451423282e-06\\
	1.45	4.48028909527665e-06\\
	1.46	5.75663148039141e-06\\
	1.47	7.06334838040945e-06\\
	1.48	8.39458729506859e-06\\
	1.5	1.1106191086574e-05\\
	1.53	1.52002820745789e-05\\
	1.54	1.65455460929831e-05\\
	1.55	1.78697788175697e-05\\
	1.56	1.91661332260562e-05\\
	1.57	2.04277691211452e-05\\
	1.58	2.16478869350389e-05\\
	1.59	2.28197630987026e-05\\
	1.6	2.39367856385009e-05\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	1.6	2.39371306236524e-05\\
	1.64	2.41401782608008e-05\\
	1.66	2.42011151003751e-05\\
	1.68	2.42113157409296e-05\\
	1.7	2.41591614253966e-05\\
	1.71	2.41068359145835e-05\\
	1.72	2.40357979603978e-05\\
	1.73	2.39453275230339e-05\\
	1.74	2.38348556478307e-05\\
	1.75	2.37039653114834e-05\\
	1.76	2.35523924534409e-05\\
	1.77	2.33800271600693e-05\\
	1.78	2.31869149358577e-05\\
	1.79	2.29732576626507e-05\\
	1.8	2.27394140033255e-05\\
	1.81	2.24858992643462e-05\\
	1.82	2.2213384619052e-05\\
	1.83	2.19226955302521e-05\\
	1.85	2.12908515520027e-05\\
	1.87	2.05999394347067e-05\\
	1.89	1.98617423006198e-05\\
	1.9	1.94791455259136e-05\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	1.6	2.39366987631051e-05\\
	1.64	2.41397534395116e-05\\
	1.66	2.42006931951977e-05\\
	1.68	2.42108970183175e-05\\
	1.7	2.41587455864778e-05\\
	1.71	2.41064217212372e-05\\
	1.72	2.40353853571129e-05\\
	1.73	2.39449164047834e-05\\
	1.74	2.38344461023221e-05\\
	1.75	2.3703557409549e-05\\
	1.76	2.35519861357947e-05\\
	1.77	2.33796223620963e-05\\
	1.78	2.31865115953855e-05\\
	1.79	2.29728557188391e-05\\
	1.8	2.27390134068806e-05\\
	1.81	2.2485500020375e-05\\
	1.82	2.22129867697429e-05\\
	1.83	2.19222991082457e-05\\
	1.85	2.12904579137696e-05\\
	1.87	2.05995482949195e-05\\
	1.89	1.98613538167081e-05\\
	1.9	1.94787585741096e-05\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	1.9	1.94791455259136e-05\\
	1.91	1.44032953022233e-05\\
	1.92	1.11898095873642e-05\\
	1.93	8.53840648096238e-06\\
	1.94	6.18332617063899e-06\\
	1.95	4.02058297854779e-06\\
	1.96	2.00170225372887e-06\\
	1.97	1.02952407488033e-07\\
	1.98	-1.6866407781535e-06\\
	1.99	-3.37085797808001e-06\\
	2	-4.94919593574394e-06\\
	2.01	-6.41854092187089e-06\\
	2.02	-7.77420044428823e-06\\
	2.03	-9.01058765867546e-06\\
	2.04	-1.01216986188035e-05\\
	2.05	-1.11014617312222e-05\\
	2.06	-1.19440082619882e-05\\
	2.07	-1.26438877234847e-05\\
	2.08	-1.31962428819854e-05\\
	2.09	-1.35969572214734e-05\\
	2.1	-1.38427806004593e-05\\
	2.11	-1.39314356562004e-05\\
	2.12	-1.38617088163429e-05\\
	2.13	-1.36335250862096e-05\\
	2.14	-1.32480101835419e-05\\
	2.15	-1.27075387896802e-05\\
	2.16	-1.20157695766565e-05\\
	2.17	-1.11776666238406e-05\\
	2.18	-1.01995063777061e-05\\
	2.19	-9.0888706769654e-06\\
	2.2	-7.85462599628417e-06\\
	2.21	-6.50688826997481e-06\\
	2.22	-5.0569728538008e-06\\
	2.23	-3.51733016756839e-06\\
	2.24	-1.90146667078395e-06\\
	2.25	-2.23851592817681e-07\\
	2.26	1.50019021294412e-06\\
	2.28	5.02271183755454e-06\\
	2.29	6.78741114956694e-06\\
	2.3	8.53127687205912e-06\\
	2.31	1.02367539844828e-05\\
	2.32	1.18863267273284e-05\\
	2.33	1.34626994028331e-05\\
	2.34	1.49489823195736e-05\\
	2.35	1.63288809442719e-05\\
	2.36	1.75868865319728e-05\\
	2.37	1.87084659626358e-05\\
	2.38	1.96802484078162e-05\\
	2.39	2.04902065230606e-05\\
	2.4	2.11278304140805e-05\\
	2.41	2.15842892394846e-05\\
	2.42	2.1852582397397e-05\\
	2.43	2.19276752519981e-05\\
	2.44	2.18066160111441e-05\\
	2.45	2.1488632961475e-05\\
	2.46	2.09752098672134e-05\\
	2.47	2.02701369369507e-05\\
	2.48	1.93795351566273e-05\\
	2.49	1.83118541636773e-05\\
	2.5	1.7077840373414e-05\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	1.9	1.94766103933652e-05\\
	1.91	1.44008100582127e-05\\
	1.92	1.11875344659396e-05\\
	1.93	8.53627632801945e-06\\
	1.94	6.18130537066719e-06\\
	1.95	4.01868288291141e-06\\
	1.96	1.99995739791348e-06\\
	1.97	1.01401566254822e-07\\
	1.98	-1.68796698085671e-06\\
	1.99	-3.37193899824229e-06\\
	2	-4.95002100775466e-06\\
	2.01	-6.4191064295116e-06\\
	2.02	-7.7745107232019e-06\\
	2.03	-9.01065229941267e-06\\
	2.04	-1.01215311429925e-05\\
	2.05	-1.11010797785305e-05\\
	2.06	-1.19434313727851e-05\\
	2.07	-1.26431355913503e-05\\
	2.08	-1.31953353790237e-05\\
	2.09	-1.35959143636732e-05\\
	2.1	-1.38416214676695e-05\\
	2.11	-1.39301783113055e-05\\
	2.12	-1.386036946327e-05\\
	2.13	-1.36321190415956e-05\\
	2.14	-1.32465519238067e-05\\
	2.15	-1.27060416867941e-05\\
	2.16	-1.20142459225647e-05\\
	2.17	-1.11761272645339e-05\\
	2.18	-1.01979607700642e-05\\
	2.19	-9.08732748516883e-06\\
	2.2	-7.85309310957771e-06\\
	2.21	-6.50537258284345e-06\\
	2.22	-5.05548020202085e-06\\
	2.23	-3.51586553204442e-06\\
	2.24	-1.9000342392772e-06\\
	2.25	-2.22454789255977e-07\\
	2.26	1.50154861211504e-06\\
	2.28	5.02398742785459e-06\\
	2.29	6.78864306236093e-06\\
	2.3	8.5324642662421e-06\\
	2.31	1.02378968147576e-05\\
	2.32	1.18874254990686e-05\\
	2.33	1.34637548394601e-05\\
	2.34	1.49499953305821e-05\\
	2.35	1.63298526820732e-05\\
	2.36	1.75878184109912e-05\\
	2.37	1.8709359594915e-05\\
	2.38	1.96811055364066e-05\\
	2.39	2.04910290029225e-05\\
	2.4	2.1128619628108e-05\\
	2.41	2.15850469080792e-05\\
	2.42	2.18533106726149e-05\\
	2.43	2.19283762086242e-05\\
	2.44	2.18072915800782e-05\\
	2.45	2.14892851047033e-05\\
	2.46	2.0975840566706e-05\\
	2.47	2.02707481444797e-05\\
	2.48	1.93801291681339e-05\\
	2.49	1.83124330814799e-05\\
	2.5	1.70784052020423e-05\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	2.5	1.7077840373414e-05\\
	2.51	1.69526940672071e-05\\
	2.52	1.67503952210879e-05\\
	2.53	1.64980433696726e-05\\
	2.54	1.62072755562903e-05\\
	2.55	1.58863297952117e-05\\
	2.57	1.51810778405981e-05\\
	2.62	1.33296088202783e-05\\
	2.63	1.29895676561631e-05\\
	2.64	1.26719698179123e-05\\
	2.65	1.23816052362002e-05\\
	2.66	1.21229060403572e-05\\
	2.67	1.18998844058638e-05\\
	2.68	1.17160720480847e-05\\
	2.69	1.15744624054059e-05\\
	2.7	1.1477456418163e-05\\
	2.71	1.14268139972395e-05\\
	2.72	1.14236128894163e-05\\
	2.73	1.1468215563859e-05\\
	2.74	1.15602450443397e-05\\
	2.75	1.16985715048479e-05\\
	2.76	1.18813095579817e-05\\
	2.77	1.21058273396812e-05\\
	2.78	1.23687682629381e-05\\
	2.79	1.26660845447546e-05\\
	2.8	1.29930840975234e-05\\
	2.81	1.33444897572055e-05\\
	2.83	1.40969231443577e-05\\
	2.86	1.52518558111936e-05\\
	2.87	1.56164556530669e-05\\
	2.88	1.59594453381651e-05\\
	2.89	1.62742607296984e-05\\
	2.9	1.65547059682858e-05\\
	2.91	1.67950776299719e-05\\
	2.92	1.69902846538506e-05\\
	2.93	1.71359612934907e-05\\
	2.94	1.72285711230735e-05\\
	2.95	1.72654992192101e-05\\
	2.96	1.72451298507958e-05\\
	2.97	1.71669080124559e-05\\
	2.98	1.70313823910639e-05\\
	2.99	1.6840227784698e-05\\
	3	1.659624611694e-05\\
	3.01	1.63033439508631e-05\\
	3.02	1.59664871319798e-05\\
	3.03	1.55916306754378e-05\\
	3.04	1.51856261565442e-05\\
	3.06	1.43113430470798e-05\\
	3.09	1.29745997874409e-05\\
	3.1	1.25586681587464e-05\\
	3.11	1.21725096797753e-05\\
	3.12	1.18244929345757e-05\\
	3.13	1.15223005998644e-05\\
	3.14	1.12727339094398e-05\\
	3.15	1.10815293714595e-05\\
	3.16	1.09531937320106e-05\\
	3.17	1.08908609197655e-05\\
	3.18	1.08961768554572e-05\\
	3.19	1.09692150562779e-05\\
	3.2	1.11084278451301e-05\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	2.5	1.70783490220927e-05\\
	2.51	1.69532015550367e-05\\
	2.52	1.67509017963141e-05\\
	2.53	1.64985500425985e-05\\
	2.54	1.62077823770979e-05\\
	2.55	1.58868362536424e-05\\
	2.57	1.51815833495661e-05\\
	2.62	1.33301113485196e-05\\
	2.63	1.29900693379703e-05\\
	2.64	1.26724704312409e-05\\
	2.65	1.23821046917882e-05\\
	2.66	1.21234040739715e-05\\
	2.67	1.19003811969165e-05\\
	2.68	1.17165684927478e-05\\
	2.69	1.15749587803471e-05\\
	2.7	1.14779525128839e-05\\
	2.71	1.14273097477913e-05\\
	2.72	1.14241084139266e-05\\
	2.73	1.14687108090372e-05\\
	2.74	1.15607400470452e-05\\
	2.75	1.16990662846206e-05\\
	2.76	1.18818041037194e-05\\
	2.77	1.21063216904638e-05\\
	2.78	1.23692622624461e-05\\
	2.79	1.2666578312448e-05\\
	2.8	1.2993577676923e-05\\
	2.81	1.33449830612697e-05\\
	2.83	1.40974158417961e-05\\
	2.86	1.52523471470545e-05\\
	2.87	1.56169464942124e-05\\
	2.88	1.5959935698362e-05\\
	2.89	1.62747506928795e-05\\
	2.9	1.65551955597643e-05\\
	2.91	1.67955667684794e-05\\
	2.92	1.69907731510932e-05\\
	2.93	1.71364492849158e-05\\
	2.94	1.72290588449364e-05\\
	2.95	1.72659864348113e-05\\
	2.96	1.72456164908574e-05\\
	2.97	1.71673942102046e-05\\
	2.98	1.70318679804105e-05\\
	2.99	1.68407127829617e-05\\
	3	1.65967305947312e-05\\
	3.01	1.63038278166994e-05\\
	3.02	1.59669703387877e-05\\
	3.03	1.55921134279424e-05\\
	3.04	1.51861082469118e-05\\
	3.06	1.43118241164863e-05\\
	3.09	1.29750795023753e-05\\
	3.1	1.25591476689557e-05\\
	3.11	1.21729889333011e-05\\
	3.12	1.18249719038843e-05\\
	3.13	1.15227793604511e-05\\
	3.14	1.12732125034931e-05\\
	3.15	1.10820078345064e-05\\
	3.16	1.0953672102243e-05\\
	3.17	1.08913393961352e-05\\
	3.18	1.08966553695744e-05\\
	3.19	1.0969693639229e-05\\
	3.2	1.11089060457203e-05\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	3.2	1.11084278451301e-05\\
	3.21	1.13106348988978e-05\\
	3.22	1.1571053083248e-05\\
	3.23	1.18833709770172e-05\\
	3.24	1.22398536404056e-05\\
	3.25	1.26315032118463e-05\\
	3.27	1.34791798851452e-05\\
	3.29	1.43373100729427e-05\\
	3.3	1.47409330657489e-05\\
	3.31	1.51122102707291e-05\\
	3.32	1.54403341245946e-05\\
	3.33	1.57154624864653e-05\\
	3.34	1.59290212358165e-05\\
	3.35	1.60739825867395e-05\\
	3.36	1.61451101345911e-05\\
	3.37	1.61391630983942e-05\\
	3.38	1.60550495178491e-05\\
	3.39	1.58939225558541e-05\\
	3.4	1.5659214014363e-05\\
	3.41	1.53566005507422e-05\\
	3.42	1.49939004980837e-05\\
	3.43	1.45809008809117e-05\\
	3.44	1.41291165096646e-05\\
	3.46	1.3162007018952e-05\\
	3.47	1.26753324325435e-05\\
	3.48	1.22063163709996e-05\\
	3.49	1.17695450563282e-05\\
	3.5	1.13788538933512e-05\\
	3.51	1.10468505698513e-05\\
	3.52	1.07844596786144e-05\\
	3.53	1.06005070406034e-05\\
	3.54	1.05013575080193e-05\\
	3.55	1.04906238465041e-05\\
	3.56	1.05689596283653e-05\\
	3.57	1.07339476151935e-05\\
	3.58	1.09800928109749e-05\\
	3.59	1.12989254730245e-05\\
	3.6	1.16792159818857e-05\\
	3.61	1.21072991681181e-05\\
	3.63	1.30426618016877e-05\\
	3.64	1.35147247100065e-05\\
	3.65	1.39653975153031e-05\\
	3.66	1.43768389433419e-05\\
	3.67	1.47323589678727e-05\\
	3.68	1.50171020587564e-05\\
	3.69	1.52186845521207e-05\\
	3.7	1.53277599257429e-05\\
	3.71	1.53384836334425e-05\\
	3.72	1.52488542877194e-05\\
	3.73	1.50609104827559e-05\\
	3.74	1.47807676644796e-05\\
	3.75	1.4418485576595e-05\\
	3.76	1.39877632823193e-05\\
	3.77	1.35054663101819e-05\\
	3.8	1.19511522393978e-05\\
	3.81	1.146987877787e-05\\
	3.82	1.10427079618169e-05\\
	3.83	1.06886231199255e-05\\
	3.84	1.04236730438245e-05\\
	3.85	1.02601459008866e-05\\
	3.86	1.02058864670518e-05\\
	3.87	1.0263795350518e-05\\
	3.88	1.04315434952262e-05\\
	3.89	1.07015272674538e-05\\
	3.9	1.10610779895381e-05\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	3.2	1.11088794931824e-05\\
	3.21	1.1311087950272e-05\\
	3.22	1.15715021031804e-05\\
	3.23	1.18838175149349e-05\\
	3.24	1.22402998838922e-05\\
	3.25	1.26319489535121e-05\\
	3.27	1.34796243047575e-05\\
	3.29	1.43377524701727e-05\\
	3.3	1.4741374771976e-05\\
	3.31	1.51126511860333e-05\\
	3.32	1.54407741259632e-05\\
	3.33	1.57159017142305e-05\\
	3.34	1.59294595483139e-05\\
	3.35	1.60744198551832e-05\\
	3.36	1.61455464131599e-05\\
	3.37	1.61395987352542e-05\\
	3.38	1.60554849837347e-05\\
	3.39	1.58943577086568e-05\\
	3.4	1.56596488580796e-05\\
	3.41	1.53570350875931e-05\\
	3.42	1.49943347436121e-05\\
	3.43	1.45813348555457e-05\\
	3.44	1.41295502449346e-05\\
	3.46	1.31624405370623e-05\\
	3.47	1.26757658907017e-05\\
	3.48	1.22067497874134e-05\\
	3.49	1.17699784114578e-05\\
	3.5	1.13792872027396e-05\\
	3.51	1.10472838343867e-05\\
	3.52	1.0784893108351e-05\\
	3.53	1.06009406239949e-05\\
	3.54	1.05017914293626e-05\\
	3.55	1.04910579965534e-05\\
	3.56	1.05693942162866e-05\\
	3.57	1.07343825392903e-05\\
	3.58	1.09805280685826e-05\\
	3.59	1.12993611929291e-05\\
	3.6	1.16796518954132e-05\\
	3.61	1.21077354413579e-05\\
	3.63	1.30430980691543e-05\\
	3.64	1.35151606910355e-05\\
	3.65	1.39658331277381e-05\\
	3.66	1.43772741143522e-05\\
	3.67	1.47327936077524e-05\\
	3.68	1.50175358677451e-05\\
	3.69	1.52191178930394e-05\\
	3.7	1.53281926289495e-05\\
	3.71	1.53389156327677e-05\\
	3.72	1.52492855929331e-05\\
	3.73	1.50613410436762e-05\\
	3.74	1.4781197474889e-05\\
	3.75	1.44189146222828e-05\\
	3.76	1.39881915690587e-05\\
	3.77	1.35058938326438e-05\\
	3.8	1.19515781151769e-05\\
	3.81	1.14703039879593e-05\\
	3.82	1.10431325359706e-05\\
	3.83	1.06890472948429e-05\\
	3.84	1.04240965539404e-05\\
	3.85	1.02605689478175e-05\\
	3.86	1.02063091205196e-05\\
	3.87	1.02642176087464e-05\\
	3.88	1.04319653932983e-05\\
	3.89	1.07019488564397e-05\\
	3.9	1.10614990016522e-05\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	3.9	1.10610779895381e-05\\
	3.91	1.3702350414313e-05\\
	3.92	1.56528794841293e-05\\
	3.93	1.77422042231257e-05\\
	3.94	1.98651089862167e-05\\
	3.95	2.18785722063686e-05\\
	3.96	2.36422173429673e-05\\
	3.97	2.5029679766142e-05\\
	3.98	2.59356729896965e-05\\
	3.99	2.62816214036121e-05\\
	4	2.60200648147801e-05\\
	4.01	2.51376557889316e-05\\
	4.02	2.3656518421511e-05\\
	4.03	2.16337776999254e-05\\
	4.04	1.91591868938801e-05\\
	4.05	1.63508652679667e-05\\
	4.06	1.33492877818497e-05\\
	4.07	1.03097815422615e-05\\
	4.08	7.39387294679261e-06\\
	4.09	4.75994460380491e-06\\
	4.1	2.55371709201313e-06\\
	4.11	8.99114221297737e-07\\
	4.12	-1.0990917420628e-07\\
	4.13	-4.16037962303051e-07\\
	4.14	-3.26674776118807e-09\\
	4.15	1.10081705084752e-06\\
	4.16	2.82540371898676e-06\\
	4.17	5.05959436658543e-06\\
	4.18	7.65823702675306e-06\\
	4.2	1.32487862911645e-05\\
	4.21	1.5863339661415e-05\\
	4.22	1.81119359181636e-05\\
	4.23	1.98337345702626e-05\\
	4.24	2.09005068487755e-05\\
	4.25	2.12263684948866e-05\\
	4.26	2.07749765861465e-05\\
	4.27	1.95635424811158e-05\\
	4.28	1.76632209987204e-05\\
	4.29	1.51956617697735e-05\\
	4.3	1.23257775248575e-05\\
	4.32	6.18813843100696e-06\\
	4.33	3.35718257726825e-06\\
	4.34	9.65673478070528e-07\\
	4.35	-8.07720579310001e-07\\
	4.36	-1.82762622724653e-06\\
	4.37	-2.01370418562163e-06\\
	4.38	-1.34856018885188e-06\\
	4.39	1.18986902997165e-07\\
	4.4	2.27577872990992e-06\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	3.9	1.10611143044892e-05\\
	3.91	1.37022592436864e-05\\
	3.92	1.56527753203406e-05\\
	3.93	1.77419850766469e-05\\
	3.94	1.98647113718309e-05\\
	3.95	2.1877980500129e-05\\
	3.96	2.36414511665117e-05\\
	3.97	2.50287739298471e-05\\
	3.98	2.59346719149178e-05\\
	3.99	2.62805718076464e-05\\
	4	2.60190076062372e-05\\
	4.01	2.5136627942679e-05\\
	4.02	2.36555500476854e-05\\
	4.03	2.16328941391453e-05\\
	4.04	1.91584077100515e-05\\
	4.05	1.63502051346853e-05\\
	4.06	1.33487587898884e-05\\
	4.07	1.03093901993034e-05\\
	4.08	7.39362330026694e-06\\
	4.09	4.75983845404926e-06\\
	4.1	2.55375437685501e-06\\
	4.11	8.99294037459697e-07\\
	4.12	-1.09589225694151e-07\\
	4.13	-4.15581252077857e-07\\
	4.14	-2.67730548841882e-09\\
	4.15	1.10153519816691e-06\\
	4.16	2.82624502290219e-06\\
	4.17	5.06055425741891e-06\\
	4.18	7.6593097961819e-06\\
	4.2	1.32500671625735e-05\\
	4.21	1.58647170662718e-05\\
	4.22	1.81134048489184e-05\\
	4.23	1.98352898888032e-05\\
	4.24	2.09021429080636e-05\\
	4.25	2.12280818745469e-05\\
	4.26	2.07767633613187e-05\\
	4.27	1.95653982570931e-05\\
	4.28	1.76651414838247e-05\\
	4.29	1.51976431066458e-05\\
	4.3	1.23278169947838e-05\\
	4.32	6.19028271842126e-06\\
	4.33	3.35937408735276e-06\\
	4.34	9.67909268290157e-07\\
	4.35	-8.05442094353737e-07\\
	4.36	-1.82530748560339e-06\\
	4.37	-2.01134654620461e-06\\
	4.38	-1.34616558522538e-06\\
	4.39	1.21416713128042e-07\\
	4.4	2.2782413049427e-06\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	4.4	2.27577872990992e-06\\
	4.41	4.94861705568894e-06\\
	4.42	7.91633502483791e-06\\
	4.43	1.09331510538269e-05\\
	4.44	1.3747366440775e-05\\
	4.45	1.611944521418e-05\\
	4.46	1.78422452048466e-05\\
	4.47	1.87595542708863e-05\\
	4.48	1.87810340070982e-05\\
	4.49	1.78920455446985e-05\\
	4.5	1.61572218271289e-05\\
	4.51	1.37171467784469e-05\\
	4.52	1.07780914726519e-05\\
	4.53	7.59538877126431e-06\\
	4.54	4.45165503570877e-06\\
	4.55	1.63160474464519e-06\\
	4.56	-6.04339746246296e-07\\
	4.57	-2.0452183688846e-06\\
	4.58	-2.55101583146455e-06\\
	4.59	-2.06819926162893e-06\\
	4.6	-6.37493464239469e-07\\
	4.61	1.6072602067041e-06\\
	4.62	4.44950268896349e-06\\
	4.64	1.07682869785464e-05\\
	4.65	1.36034524986783e-05\\
	4.66	1.58175183999631e-05\\
	4.67	1.71718403949583e-05\\
	4.68	1.75128658082002e-05\\
	4.69	1.6790914544984e-05\\
	4.7	1.50685997839517e-05\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	4.4	2.27955025344784e-06\\
	4.41	4.95245107412501e-06\\
	4.42	7.92022527207337e-06\\
	4.43	1.09369894625289e-05\\
	4.44	1.37510632027826e-05\\
	4.45	1.61229561390641e-05\\
	4.46	1.78455672541489e-05\\
	4.47	1.87627022993908e-05\\
	4.48	1.8784030610064e-05\\
	4.49	1.7894915187e-05\\
	4.5	1.61599877195329e-05\\
	4.51	1.37198297256447e-05\\
	4.52	1.07807098883583e-05\\
	4.53	7.59795943405805e-06\\
	4.54	4.45419032502059e-06\\
	4.55	1.63411567744021e-06\\
	4.56	-6.01843502145982e-07\\
	4.57	-2.04272843440378e-06\\
	4.58	-2.54852535963579e-06\\
	4.59	-2.065702277676e-06\\
	4.6	-6.34985203085137e-07\\
	4.61	1.6097836601503e-06\\
	4.62	4.45204375765229e-06\\
	4.64	1.07708699443876e-05\\
	4.65	1.36060597313303e-05\\
	4.66	1.58201516384793e-05\\
	4.67	1.71745011829927e-05\\
	4.68	1.75155555348638e-05\\
	4.69	1.67936345052411e-05\\
	4.7	1.50713520632451e-05\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	4.7	1.50685997839517e-05\\
	4.71	1.47640944829774e-05\\
	4.72	1.42429035943081e-05\\
	4.74	1.299661719667e-05\\
	4.75	1.24337963320897e-05\\
	4.76	1.2002983601711e-05\\
	4.77	1.17540325748067e-05\\
	4.78	1.17153482550592e-05\\
	4.79	1.18905161405891e-05\\
	4.8	1.22574791605601e-05\\
	4.81	1.27706078467682e-05\\
	4.83	1.39668968053286e-05\\
	4.84	1.44965026747101e-05\\
	4.85	1.4883766021434e-05\\
	4.86	1.50743680054077e-05\\
	4.87	1.5037694325315e-05\\
	4.88	1.47714522915621e-05\\
	4.89	1.43028133061662e-05\\
	4.9	1.3685761406812e-05\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	4.7	1.50713070858899e-05\\
	4.71	1.47668030594517e-05\\
	4.72	1.42456134888391e-05\\
	4.74	1.29993291242414e-05\\
	4.75	1.24365085367728e-05\\
	4.76	1.20056969823423e-05\\
	4.77	1.17567477246894e-05\\
	4.78	1.17180652168258e-05\\
	4.79	1.18932348511791e-05\\
	4.8	1.22601995355964e-05\\
	4.81	1.27733298214139e-05\\
	4.83	1.39696215049057e-05\\
	4.84	1.44992286008616e-05\\
	4.85	1.48864930080705e-05\\
	4.86	1.50770954272517e-05\\
	4.87	1.50404220482514e-05\\
	4.88	1.47741802782875e-05\\
	4.89	1.4305541663262e-05\\
	4.9	1.36884907551149e-05\\
};
\addplot [color=mycolor1, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	4.9	1.3685761406812e-05\\
	4.92	1.22730888874045e-05\\
	4.93	1.166183276613e-05\\
	4.94	1.12210303040428e-05\\
	4.95	1.10077451536128e-05\\
	4.96	1.10490688554066e-05\\
	4.97	1.13373465531197e-05\\
	4.98	1.18301944285193e-05\\
	4.99	1.24554873748295e-05\\
	5	1.31208294122942e-05\\
	5.01	1.37263411774668e-05\\
	5.02	1.41790513890072e-05\\
	5.03	1.4406830437963e-05\\
	5.04	1.43697579284563e-05\\
	5.05	1.40670742876381e-05\\
	5.06	1.35384356534374e-05\\
	5.07	1.2858995162901e-05\\
	5.08	1.2128772442388e-05\\
	5.09	1.14577000216443e-05\\
	5.1	1.09485103889639e-05\\
};
\addplot [color=mycolor2, dashed, line width=\lineWidth, forget plot]
table[row sep=crcr]{%
	4.9	1.36884657768732e-05\\
	4.92	1.22757955391961e-05\\
	4.93	1.16645401551096e-05\\
	4.94	1.12237384382041e-05\\
	4.95	1.10104541244382e-05\\
	4.96	1.10517786637843e-05\\
	4.97	1.13400571963851e-05\\
	4.98	1.1832905421727e-05\\
	4.99	1.24581989116024e-05\\
	5	1.31235408726837e-05\\
	5.01	1.37290526094347e-05\\
	5.02	1.418176222856e-05\\
	5.03	1.44095410687939e-05\\
	5.04	1.43724680476964e-05\\
	5.05	1.40697838890702e-05\\
	5.06	1.35411447725886e-05\\
	5.07	1.28617038201995e-05\\
	5.08	1.2131480739086e-05\\
	5.09	1.14604081264957e-05\\
	5.1	1.09512185009208e-05\\
};
\end{axis}
\end{tikzpicture}%

==> Img/Example_2_Plot_3.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
mark size=2.2pt,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\stateDimRed$},
ymode=log,
ymin=1e-9,
ymax=1e0,
yminorticks=true,
axis background/.style={fill=white},
legend style={%
	legend cell align=left, 
	align=left, 
	font=\tiny,
	draw=white!15!black,
	at={(0.99,0.99)},
	anchor=north east,},
]
\addplot [color=mycolor1, line width=\lineWidth, mark=o, mark options={solid, mycolor1}]
 table [x=x1, y=y1, col sep=comma]{Img/DataCSV/Example_2_Plot_3.csv};
\addlegendentry{$	\varepsilon(\stateDimRed,\switchedSysRedJumps)$}

\addplot [color=mycolor2, line width=\lineWidth, dashed, mark=o, mark options={solid, mycolor2}]
table [x=x1, y=y2, col sep=comma]{Img/DataCSV/Example_2_Plot_3.csv};
\addlegendentry{	$\varepsilon(\stateDimRed, \switchedSysRedJumpsPert)$}

\addplot [color=mycolor4, line width=\lineWidth, mark=asterisk, mark options={solid, mycolor4}]
table [x=x1, y=y3, col sep=comma]{Img/DataCSV/Example_2_Plot_3.csv};
	\addlegendentry{$\varphi(\stateDimRed, \switchedSysRedJumps)$}
	
\addplot [color=mycolor5, line width=\lineWidth, dashed, mark=asterisk, mark options={solid, mycolor5}]
	table [x=x1, y=y4, col sep=comma]{Img/DataCSV/Example_2_Plot_3.csv};
	\addlegendentry{$ \varphi(\stateDimRed,\switchedSysRedJumpsPert)$}
\end{axis}
\end{tikzpicture}%

==> Img/Example_2_Plot_4.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
mark size=2.2pt,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\stateDimRed$},
ymode=log,
ymin=5e-9,
ymax=1e0,
yminorticks=true,
axis background/.style={fill=white},
legend style={%
	legend cell align=left, 
	align=left, 
	font=\tiny,
	draw=white!15!black,
	at={(0.99,0.99)},
	anchor=north east,},
]
\addplot [color=mycolor1, line width=\lineWidth, mark=o, mark options={solid, mycolor1}]
 table [x=x1, y=y1, col sep=comma]{Img/DataCSV/Example_2_Plot_4.csv};
\addlegendentry{$\tau(\stateDimRed; \switchedSysRedJumps) $}

\addplot [color=mycolor2, line width=\lineWidth, dashed, mark=o, mark options={solid, mycolor2}]
table [x=x1, y=y2, col sep=comma]{Img/DataCSV/Example_2_Plot_4.csv};
\addlegendentry{$\tau(\stateDimRed; \switchedSysRedJumpsPert)$}

\addplot [color=mycolor4, line width=\lineWidth, mark=asterisk, mark options={solid, mycolor4}]
table [x=x1, y=y3, col sep=comma]{Img/DataCSV/Example_2_Plot_4.csv};
	\addlegendentry{$\chi(\stateDimRed; \switchedSysRedJumps)$}
	
\addplot [color=mycolor3, line width=\lineWidth, dashed, mark=asterisk, mark options={solid, mycolor3}]
	table [x=x1, y=y4, col sep=comma]{Img/DataCSV/Example_2_Plot_4.csv};
	\addlegendentry{$\chi(\stateDimRed; \switchedSysRedJumpsPert)$}
	
\addplot [color=mycolor5, line width=\lineWidth, mark=square, mark options={solid, mycolor5}]
	table [x=x1, y=y5, col sep=comma]{Img/DataCSV/Example_2_Plot_4.csv};
	\addlegendentry{$\iota(\stateDimRed; \switchedSysRedJumps)$}
	
	%\addplot [color=mycolor6, line width=\lineWidth, dashed, mark=square, mark options={solid, mycolor6}]
	%table [x=x1, y=y6, col sep=comma]{Img/DataCSV/Example_2_Plot_4.csv};
	%\addlegendentry{$\iota(\stateDimRed; \switchedSysRedJumpsPert)$}
	
\end{axis}
\end{tikzpicture}%

==> Img/Example_2_Plot_5.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
mark size=2.2pt,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\stateDimRed$},
ymode=log,
ymin=1e-8,
ymax=1e0,
yminorticks=true,
axis background/.style={fill=white},
legend style={%
	legend cell align=left, 
	align=left, 
	font=\tiny,
	draw=white!15!black,
	at={(0.99,0.99)},
	anchor=north east,},
]
\addplot [color=mycolor1, line width=\lineWidth, mark=o, mark options={solid, mycolor1}]
 table [x=x1, y=y1, col sep=comma]{Img/DataCSV/Example_2_Plot_5.csv};
\addlegendentry{$	\varepsilon(\stateDimRed,\switchedSysRedJumpsLE)$}

\addplot [color=mycolor2, line width=\lineWidth, dashed, mark=o, mark options={solid, mycolor2}]
table [x=x1, y=y2, col sep=comma]{Img/DataCSV/Example_2_Plot_5.csv};
\addlegendentry{	$\varepsilon(\stateDimRed, \switchedSysRedJumpsGLE)$}

\addplot [color=mycolor4, line width=\lineWidth, mark=asterisk, mark options={solid, mycolor4}]
table [x=x1, y=y3, col sep=comma]{Img/DataCSV/Example_2_Plot_5.csv};
	\addlegendentry{$\varphi(\stateDimRed, \switchedSysRedJumpsLE)$}
	
\addplot [color=mycolor5, line width=\lineWidth, dashed, mark=asterisk, mark options={solid, mycolor5}]
	table [x=x1, y=y4, col sep=comma]{Img/DataCSV/Example_2_Plot_5.csv};
	\addlegendentry{$ \varphi(\stateDimRed,\switchedSysRedJumpsGLE)$}
\end{axis}
\end{tikzpicture}%

==> Img/Example_2_Plot_6.tex <==
% This file was created by matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\imageWidth,
height=\imageHeight,
at={(1.011in,0.642in)},
scale only axis,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis lines*=left,
axis line style={line width=\lineWidth},
mark size=2.2pt,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={$\stateDimRed$},
ymode=log,
ymin=1e-7,
ymax=1e-2,
yminorticks=true,
axis background/.style={fill=white},
legend style={%
	legend cell align=left, 
	align=left, 
	font=\tiny,
	draw=white!15!black,
	at={(0.99,0.99)},
	anchor=north east,},
]
%\addplot [color=mycolor1, line width=\lineWidth, mark=o, mark options={solid, mycolor1}]
% table [x=x1, y=y1, col sep=comma]{Img/DataCSV/Example_2_Plot_6.csv};
%\addlegendentry{$\tau(\stateDimRed; \switchedSysRedJumps) $}

%\addplot [color=mycolor2, line width=\lineWidth, dashed, mark=o, mark options={solid, mycolor2}]
%table [x=x1, y=y2, col sep=comma]{Img/DataCSV/Example_2_Plot_6.csv};
%\addlegendentry{$\tau(\stateDimRed; \switchedSysRedJumpsPert)$}

\addplot [color=mycolor4, line width=\lineWidth, mark=asterisk, mark options={solid, mycolor4}]
table [x=x1, y=y3, col sep=comma]{Img/DataCSV/Example_2_Plot_6.csv};
	\addlegendentry{$\chi(\stateDimRed; \switchedSysRedJumpsLE)$}
	
\addplot [color=mycolor3, line width=\lineWidth, dashed, mark=asterisk, mark options={solid, mycolor3}]
	table [x=x1, y=y4, col sep=comma]{Img/DataCSV/Example_2_Plot_6.csv};
	\addlegendentry{$\chi(\stateDimRed; \switchedSysRedJumpsGLE)$}
	
%\addplot [color=mycolor5, line width=\lineWidth, mark=square, mark options={solid, mycolor5}]
	%table [x=x1, y=y5, col sep=comma]{Img/DataCSV/Example_2_Plot_6.csv};
	%\addlegendentry{$\iota(\stateDimRed; \switchedSysRedJumps)$}
	
	%\addplot [color=mycolor6, line width=\lineWidth, dashed, mark=square, mark options={solid, mycolor6}]
	%table [x=x1, y=y6, col sep=comma]{Img/DataCSV/Example_2_Plot_6.csv};
	%\addlegendentry{$\iota(\stateDimRed; \switchedSysRedJumpsPert)$}
	
\end{axis}
\end{tikzpicture}%
